Revisiting [CLS] and Patch Token Interaction in Vision Transformers

Vision Transformers have emerged as powerful, scalable and versatile representation learners. To capture both global and local features, a learnable [CLS] class token is typically prepended to the input sequence of patch tokens. Despite their distinct nature, both token types are processed identically throughout the model. In this work, we investigate the friction between global and local feature learning under different pre-training strategies by analyzing the interactions between class and patch tokens. Our analysis reveals that standard normalization layers introduce an implicit differentiation between these token types. Building on this insight, we propose specialized processing paths that selectively disentangle the computational flow of class and patch tokens, particularly within normalization layers and early query-key-value projections. This targeted specialization leads to significantly improved patch representation quality for dense prediction tasks. Our experiments demonstrate segmentation performance gains of over 2 mIoU points on standard benchmarks, while maintaining strong classification accuracy. The proposed modifications introduce only an 8% increase in parameters, with no additional computational overhead. Through comprehensive ablations, we provide insights into which architectural components benefit most from specialization and how our approach generalizes across model scales and learning frameworks.

==> figures/tikz/depth_variation_depth.tex <==
   \begin{tikzpicture}
        \begin{axis}[
            scale=0.3,
            every node/.style={scale=1},
            scaled x ticks=false,
            xlabel={block},
            ylabel={rmse},
            ymajorgrids,
            xmajorgrids,
            tick label style={font=\small},
            label style={font=\small},
            legend cell align={left},
            legend pos=north east,
            ylabel near ticks,
            xmin=-1, 
            ymin=1.14,
            ymax=1.27,
            legend style={nodes={scale=0.6, transform shape}, draw=none},
            axis lines=left,
            x label style={at={(axis description cs:1.1,0.18)},anchor=north, fill=white,font=\small,yshift=5pt},
            y label style={at={(axis description cs:0.0,0.9)},anchor=south, rotate=-90, font=\small,yshift=5pt},
        ]
        \addplot[mark=+, draw=\speccolor, thick] 
            table [x=depth, y=depth_performances_sorted, col sep=comma] {figures/numbers/perfs_vs_split_depth/perfs_vs_depth.csv}; 

        \end{axis}
    \end{tikzpicture}
    \caption{Avg. depth perf. $\downarrow$}
\label{fig:depth-depth}


==> figures/tikz/depth_variation_segmentation.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale=0.3,
    every node/.style={scale=1},
    scaled x ticks=false,
    xlabel={block},
    ylabel={mIoU},
    ymajorgrids,
    xmajorgrids,
    tick label style={font=\small},
    label style={font=\small},
    legend cell align={left},
    legend pos=north east,
    ylabel near ticks,
    xmin=-1, 
    ymin=64,
    ymax=67.3,
    legend style={nodes={scale=0.6, transform shape}, draw=none},
    axis lines=left,
    x label style={at={(axis description cs:1.1,0.18)},anchor=north, fill=white,font=\small,yshift=5pt},
    y label style={at={(axis description cs:0.0,0.9)},anchor=south, rotate=-90, font=\small,yshift=5pt},
]
\addplot[mark=+, draw=\speccolor, thick] 
    table [x=depth, y=seg_performances_sorted, col sep=comma] {figures/numbers/perfs_vs_split_depth/perfs_vs_depth.csv}; 

\end{axis}
\end{tikzpicture}
\caption{Avg. segmentation perf.}
\label{fig:depth-seg}

==> figures/tikz/norm_proj_curves/ade.tex <==
   \begin{tikzpicture}
        \begin{axis}[
             height=3.7cm,
            every node/.style={scale=1},
            xlabel={iter.},
            ylabel={mIoU},
            ymajorgrids,
            xmajorgrids,
            tick label style={font=\footnotesize},       % Smaller tick labels
            label style={font=\small},                    % Smaller axis labels
            ylabel near ticks,                            % Put ylabel near the ticks
            ylabel style={                                % Adjust ylabel position and size
                font=\small,
                yshift=-5pt,                             % Move ylabel closer to axis (adjust as needed)
            },
            xlabel style={
                font=\small,
                yshift=5pt, 
            },
            legend cell align={left},
            legend pos=south east,
            xmin=30, 
            xmax=630, 
            legend style={nodes={scale=0.8, transform shape}, draw=none},
            axis lines=left,
            xticklabel={$\pgfmathprintnumber{\tick}$k},
            x label style={at={(axis description cs:1.0,0.15)},anchor=north, fill=white,font=\footnotesize,},
            y label style={at={(axis description cs:0.0,1.0)},anchor=south, rotate=-90,font=\footnotesize,},
        ]
        \addplot[scatter, no marks, draw=\baselinecolor, thick] 
            table [x=its, y={20250526_114103_large_baseline_bias_ade20k}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 
        \addplot[scatter, no marks, draw=\speccolor, thick] 
            table [x=its, y={20250804_100336_double_8_split_norms_qkv_ade20k}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 

        \end{axis}
    \end{tikzpicture}
    \vspace{-7pt}
    \caption{ADE20k}


==> figures/tikz/norm_proj_curves/cityscapes.tex <==
   \begin{tikzpicture}
        \begin{axis}[
             height=3.7cm,
            every node/.style={scale=1},
            xlabel={iter.},
            ylabel={mIoU},
            ymajorgrids,
            xmajorgrids,
            tick label style={font=\footnotesize},       % Smaller tick labels
            label style={font=\small},                    % Smaller axis labels
            ylabel near ticks,                            % Put ylabel near the ticks
            ylabel style={                                % Adjust ylabel position and size
                font=\small,
                yshift=-5pt,                             % Move ylabel closer to axis (adjust as needed)
            },
            xlabel style={
                font=\small,
                yshift=5pt, 
            },
            legend cell align={left},
            legend pos=south east,
            xmin=30, 
            xmax=630, 
            legend style={nodes={scale=0.8, transform shape}, draw=none},
            axis lines=left,
            xticklabel={$\pgfmathprintnumber{\tick}$k},
            x label style={at={(axis description cs:1.0,0.15)},anchor=north, fill=white,font=\footnotesize,},
            y label style={at={(axis description cs:0.0,1.0)},anchor=south, rotate=-90,font=\footnotesize,},
        ]
        \addplot[scatter, no marks, draw=\baselinecolor, thick] 
            table [x=its, y={20250526_114103_large_baseline_bias_cityscapes}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 
        \addplot[scatter, no marks, draw=\speccolor, thick] 
            table [x=its, y={20250804_100336_double_8_split_norms_qkv_cityscapes}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 

        \end{axis}
    \end{tikzpicture}
    \vspace{-7pt}
    \caption{Cityscapes}


==> figures/tikz/norm_proj_curves/deit_voc.tex <==
\begin{tikzpicture}
        \begin{axis}[
             scale=0.45,
            every node/.style={scale=1},
            xlabel={iter.},
            ylabel={mIoU},
            ymajorgrids,
            xmajorgrids,
            tick label style={font=\footnotesize},       % Smaller tick labels
            label style={font=\small},                    % Smaller axis labels
            ylabel near ticks,                            % Put ylabel near the ticks
            ylabel style={                                % Adjust ylabel position and size
                font=\small,
                yshift=-5pt,                             % Move ylabel closer to axis (adjust as needed)
            },
            xlabel style={
                font=\small,
                yshift=5pt, 
            },
            legend cell align={left},
            legend pos=south east,
            xmin=100, 
            xmax=830, 
            ymin=59, 
            ymax=70,
            legend style={nodes={scale=0.8, transform shape}, draw=none},
            axis lines=left,
            xticklabel={$\pgfmathprintnumber{\tick}$k},
            x label style={at={(axis description cs:1.12,0.1)},anchor=north, fill=white,font=\footnotesize,},
            y label style={at={(axis description cs:0.0,1.05)},anchor=south, rotate=-90,font=\footnotesize,},
        ]
        \addplot[scatter, no marks, draw=\baselinecolor, thick] 
            coordinates {
                (100, 64.75)
                (150, 65.5)
                (250, 66.7)
                (300, 67.28)
                (350, 67.29)
                (400, 67.33)
                (450, 66.06)
                (500, 65.5)
                (550, 64.7)
                (600, 63.34)
                (700, 60.79)
                (800, 60.13)
            };
            
        \addplot[scatter, no marks, draw=\speccolor, thick] 
            coordinates {
                (100, 66.07)
                (200, 67.81)
                (250, 68.0)
                (300, 69.01)
                (350, 67.74)
                (400, 68.13)
                (450, 66.55)
                (500, 65.08)
                (550, 63.1)
                (600, 63.31)
                (700, 60.06)
                (800, 59.95)
            };
            
        \end{axis}
    \end{tikzpicture}
    \vspace{-5pt}
    %\caption{ViT-L}

==> figures/tikz/norm_proj_curves/deit_voc_vitb.tex <==
\begin{tikzpicture}
        \begin{axis}[
             scale=0.45,
            every node/.style={scale=1},
            xlabel={iter.},
            ylabel={mIoU},
            ymajorgrids,
            xmajorgrids,
            tick label style={font=\footnotesize},       % Smaller tick labels
            label style={font=\small},                    % Smaller axis labels
            ylabel near ticks,                            % Put ylabel near the ticks
            ylabel style={                                % Adjust ylabel position and size
                font=\small,
                yshift=-5pt,                             % Move ylabel closer to axis (adjust as needed)
            },
            xlabel style={
                font=\small,
                yshift=5pt, 
            },
            legend cell align={left},
            legend pos=south west,
            xmin=100, 
            xmax=415, 
            ymin=61, 
            ymax=66,
            legend style={nodes={scale=0.8, transform shape}, draw=none},
            axis lines=left,
            xticklabel={$\pgfmathprintnumber{\tick}$k},
            x label style={at={(axis description cs:1.12,0.1)},anchor=north, fill=white,font=\footnotesize,},
            y label style={at={(axis description cs:0.0,1.05)},anchor=south, rotate=-90,font=\footnotesize,},
            legend to name={mylegendapp},
            legend style={ 
                at={(0.5,-0.15)},
                anchor=north,
                legend columns=2,
            },
            no markers,
        ]
        \addplot[scatter, no marks, draw=\baselinecolor, thick] 
            coordinates {
                (100, 62.75)
                (300, 63.54)
                (400, 61.73)
            };
            \addlegendentry[color=black]{baseline$\qquad$}
            
        \addplot[scatter, no marks, draw=\speccolor, thick] 
            coordinates {
                (100, 63.2)
                (200, 64.97)
                (300, 64.36)
                (400, 62.65)
            };
            \addlegendentry[color=black]{with specialization}
            
        \end{axis}
    \end{tikzpicture}
    \vspace{-5pt}
    %\caption{ViT-B}

==> figures/tikz/norm_proj_curves/imagenet.tex <==
   \begin{tikzpicture}
        \begin{axis}[
             height=3.7cm,
            every node/.style={scale=1},
            xlabel={iter.},
            ylabel={accuracy},
            ymajorgrids,
            xmajorgrids,
            tick label style={font=\footnotesize},       % Smaller tick labels
            label style={font=\small},                    % Smaller axis labels
            ylabel near ticks,                            % Put ylabel near the ticks
            ylabel style={                                % Adjust ylabel position and size
                font=\small,
                yshift=-5pt,                             % Move ylabel closer to axis (adjust as needed)
            },
            xlabel style={
                font=\small,
                yshift=5pt, 
            },
            legend cell align={left},
            legend pos=south east,
            xmin=30, 
            xmax=630, 
            legend style={nodes={scale=0.8, transform shape}, draw=none},
            axis lines=left,
            xticklabel={$\pgfmathprintnumber{\tick}$k},
            x label style={at={(axis description cs:1.0,0.15)},anchor=north, fill=white,font=\footnotesize,},
            y label style={at={(axis description cs:0.0,1.0)},anchor=south, rotate=-90,font=\footnotesize,},
            legend to name={mylegend},
            legend style={ 
                at={(0.5,-0.15)},
                anchor=north,
                legend columns=2,
            },
            no markers,
        ]
        \addplot[scatter, no marks, draw=\baselinecolor, thick] 
            table [x=its, y={20250526_114103_large_baseline_bias_linear_acc}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 
            \addlegendentry[color=black]{baseline$\qquad$}
        \addplot[scatter, no marks, draw=\speccolor, thick] 
            table [x=its, y={20250804_100336_double_8_split_norms_qkv_linear_acc}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 
            \addlegendentry[color=black]{with specialization}

        \end{axis}
    \end{tikzpicture}
    \vspace{-7pt}
    \caption{IN1k}


==> figures/tikz/norm_proj_curves/kitti.tex <==
   \begin{tikzpicture}
        \begin{axis}[
             height=3.7cm,
            every node/.style={scale=1},
            xlabel={iter.},
            ylabel={rmse},
            ymajorgrids,
            xmajorgrids,
            tick label style={font=\footnotesize},       % Smaller tick labels
            label style={font=\small},                    % Smaller axis labels
            ylabel near ticks,                            % Put ylabel near the ticks
            ylabel style={                                % Adjust ylabel position and size
                font=\small,
                yshift=-5pt,                             % Move ylabel closer to axis (adjust as needed)
            },
            xlabel style={
                font=\small,
                yshift=5pt, 
            },
            legend cell align={left},
            legend pos=south east,
            xmin=30, 
            xmax=630, 
            legend style={nodes={scale=0.8, transform shape}, draw=none},
            axis lines=left,
            xticklabel={$\pgfmathprintnumber{\tick}$k},
            x label style={at={(axis description cs:1.0,0.17)},anchor=north, fill=white},
            y label style={at={(axis description cs:0.0,1.0)},anchor=south, rotate=-90},
        ]
        \addplot[scatter, no marks, draw=\baselinecolor, thick] 
            table [x=its, y={20250526_114103_large_baseline_bias_kitti}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 
        \addplot[scatter, no marks, draw=\speccolor, thick] 
            table [x=its, y={20250804_100336_double_8_split_norms_qkv_kitti}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 

        \end{axis}
    \end{tikzpicture}
    \vspace{-7pt}
    \caption{KITTI $\downarrow$}


==> figures/tikz/norm_proj_curves/nyu.tex <==
   \begin{tikzpicture}
        \begin{axis}[
             height=3.7cm,
            every node/.style={scale=1},
            xlabel={iter.},
            ylabel={rmse},
            ymajorgrids,
            xmajorgrids,
            tick label style={font=\footnotesize},       % Smaller tick labels
            label style={font=\small},                    % Smaller axis labels
            ylabel near ticks,                            % Put ylabel near the ticks
            ylabel style={                                % Adjust ylabel position and size
                font=\small,
                yshift=-5pt,                             % Move ylabel closer to axis (adjust as needed)
            },
            xlabel style={
                font=\small,
                yshift=5pt, 
            },
            legend cell align={left},
            legend pos=south east,
            xmin=30, 
            xmax=630, 
            legend style={nodes={scale=0.8, transform shape}, draw=none},
            axis lines=left,
            xticklabel={$\pgfmathprintnumber{\tick}$k},
            x label style={at={(axis description cs:1.07,0.15)},anchor=north, fill=white},
            y label style={at={(axis description cs:0.0,1.0)},anchor=south, rotate=-90},
        ]
        \addplot[scatter, no marks, draw=\baselinecolor, thick] 
            table [x=its, y={20250526_114103_large_baseline_bias_nyu}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 
        \addplot[scatter, no marks, draw=\speccolor, thick] 
            table [x=its, y={20250804_100336_double_8_split_norms_qkv_nyu}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 

        \end{axis}
    \end{tikzpicture}
    \vspace{-7pt}
    \caption{NYU $\downarrow$}


==> figures/tikz/norm_proj_curves/voc.tex <==
   \begin{tikzpicture}
        \begin{axis}[
            every node/.style={scale=1},
            height=3.7cm,
            xlabel={iter.},
            ylabel={mIoU},
            ymajorgrids,
            xmajorgrids,
            tick label style={font=\footnotesize},       % Smaller tick labels
            label style={font=\small},                    % Smaller axis labels
            ylabel near ticks,                            % Put ylabel near the ticks
            ylabel style={                                % Adjust ylabel position and size
                font=\small,
                yshift=-5pt,                             % Move ylabel closer to axis (adjust as needed)
            },
            xlabel style={
                font=\small,
                yshift=5pt, 
            },
            legend cell align={left},
            legend pos=south east,
            xmin=30, 
            xmax=630, 
            legend style={nodes={scale=0.8, transform shape}, draw=none},
            axis lines=left,
            xticklabel={$\pgfmathprintnumber{\tick}$k},
            x label style={at={(axis description cs:1.0,0.15)},anchor=north, fill=white},
            y label style={at={(axis description cs:0.0,1.0)},anchor=south, rotate=-90},
        ]
        \addplot[scatter, no marks, draw=\baselinecolor, thick] 
            table [x=its, y={20250526_114103_large_baseline_bias_voc}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 
        \addplot[scatter, no marks, draw=\speccolor, thick] 
            table [x=its, y={20250804_100336_double_8_split_norms_qkv_voc}, col sep=comma] {figures/numbers/perfs_vs_size/perfs_vs_size.csv}; 

        \end{axis}
    \end{tikzpicture}
    \vspace{-7pt}
    \caption{VOC}

